Contact Terms and Duality Symmetry in The Critical Dissipative Hofstadter Model

The dissipative Hofstadter model describes the quantum mechanics of a charged particle in two dimensions subject to a periodic potential, uniform magnetic field, and dissipative force. Its phase diagram exhibits an SL(2,Z) duality symmetry and has an infinite number of critical circles in the dissipation/magnetic field plane. In addition, multi-critical points on a particular critical circle correspond to non-trivial solutions of open string theory. The duality symmetry is expected to provide relations between correlation functions at different multi-critical points. Many of these correlators are contact terms. However we expect them to have physical significance because under duality they transform into functions that are non-zero for large separations of the operators. Motivated by the search for exact, regulator independent solutions for these contact terms, in this paper we derive many properties and symmetries of the coordinate correlation functions at the special multi-critical points. In particular, we prove that the correlation functions are homogeneous, piecewise-linear functions of the momenta, and we prove a weaker version of the anticipated duality transformation. Consequently, the possible forms of the correlation functions are limited to lie in a finite dimensional linear space. We treat the potential perturbatively and these results are valid to all orders in perturbation theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% figures 1-6, delineated by lines STARTFIGn and ENDFIGn
%%%STARTFIG1: figure 1 starts after this line
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fig1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0
D E /Fb 10 120 df<004001C007C0FFC0F9C001C001C001C001C001C001C001C001C001C001C0
01C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C07FFF7FFF10217C
A019>49 D<FFFFFFFFFFFFFFFF0000000000000000000000000000000000000000000000000000
000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFFFFE0FFFFFFE0078003E0078000E007
800060078000200780003007800030078000100780001007802010078020100780200007802000
078060000780E00007FFE00007FFE0000780E00007806000078020000780200007802000078020
000780000007800000078000000780000007800000078000000780000007800000FFFE0000FFFE
00001C227EA121>70 D<01FC000707000C03801C01C03801C07800E07000E0F000E0FFFFE0F000
00F00000F00000F00000F000007000007800203800201C00400E008007030000FC0013157F9416
>101 D<00007801F08C071D1C0E0E1C1C07001C07003C07803C07803C07803C07801C07001C07
000E0E000F1C0019F0001000001000001800001C00001FFF000FFFE00FFFF03800F86000184000
1CC0000CC0000CC0000C6000186000183800700E01C001FE0016217F9519>103
D<0E000000FE000000FE0000001E0000000E0000000E0000000E0000000E0000000E0000000E00
00000E0000000E0000000E0000000E0000000E1F80000E60E0000E8070000F0038000F0038000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800
0E0038000E0038000E0038000E003800FFE3FF80FFE3FF8019237FA21C>I<1C003E003E003E00
1C00000000000000000000000000000000000E00FE00FE001E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E00FFC0FFC00A227FA10E>I<0E1E00FE6300FE87801E87
800F03000F00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00
000E00000E0000FFF000FFF00011157F9414>114 D<0E003800FE03F800FE03F8001E0078000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800
0E0038000E0038000E0078000E0078000700BC0003833F8000FC3F8019157F941C>117
D<FF8FF87F80FF8FF87F801E01C01E000E00C00C000E00E008000E01E008000701601000070170
100007023030000382382000038238200001C418400001C41C400001C41C400000E80C800000E8
0E800000E80E8000007007000000700700000070070000002002000021157F9424>119
D E /Fc 1 16 df<03E00E00180030007000E000FFC0E000E000E000E0006000600030400F800B
0F7D8E11>15 D E /Fd 2 53 df<0FC0307040384038C03CE01CE01C003C003800380070006000
C001800300060004040804100C3FF87FF8FFF80E167E9514>50 D<00300030007000F000F00170
02700670047008701070107020704070C070FFFF0070007000700070007007FF10167F9514>52
D E /Fe 1 1 df<FFFFFEFFFFFE17027C891F>0 D E /Ff 5 102 df<70F8F8F87005057C840E>
58 D<00000080000000018000000001C000000003C000000003C000000007C00000000BC00000
000BC000000013C000000013C000000023C000000043C000000043C000000083E000000081E000
000101E000000201E000000201E000000401E000000401E000000801E000001801E000001FFFE0
00003FFFE000002001F000004000F000004000F000008000F000010000F000010000F000020000
F000060000F0000E0000F000FFC00FFF80FFC01FFF8021237EA225>65 D<007C3001C270030170
0701E00E00E01C00E03C00E03801C07801C07801C07801C0F00380F00380F00380F00384F00708
700708700F083013081863100F80E016157E941A>97 D<03C0003F80003F800003800003800007
00000700000700000700000E00000E00000E00000E00001C00001C78001D8E001E07003C070038
0380380380380780700780700780700780700780E00F00E00F00E00F00E01E00E01C00601C0060
380030700030C0000F000011237DA215>I<007C0003C2000701000E01001C0100380100780200
700400FFF800F00000F00000E00000E00000E00000E00000E00080E00080700300300400183800
0FC00011157D9417>101 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 1 1
bop 0 331 a Ff(e)23 310 y Fe(\000)p Fd(2)p Fc(\017)93 331 y
Ff(A)130 338 y Fd(4)167 331 y Fb(=)219 523 y @beginspecial
0 @llx 0 @lly 473 @urx 102 @ury 3784 @rwi @setspecial
%%BeginDocument: figure/Afour.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-166 294 translate
0.000000 102.000000 translate 0.900 -0.900 scale
/Times-Roman findfont 16.000 scalefont setfont
614 434 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
489 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
474 434 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
349 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
334 434 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
199 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
184 434 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
709 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
699 434 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
569 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
559 434 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
424 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
414 434 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
289 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
279 434 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
614 334 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
624 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
484 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
474 334 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
334 334 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
344 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
199 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
189 334 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
709 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
694 334 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
554 334 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
569 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
424 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
409 334 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
274 334 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
289 339 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
1.000 setlinewidth
newpath 514 339 moveto 524 339 lineto stroke
stroke
newpath 516.000 337.000 moveto 524.000 339.000 lineto 516.000 341.000 lineto
stroke
newpath 519 339 moveto 519 339 lineto stroke
stroke
newpath 519 339 moveto 519 339 lineto stroke
stroke
newpath 479 339 moveto 559 339 lineto stroke
stroke
newpath 519 339 moveto 519 339 lineto stroke
stroke
newpath 519 339 moveto 519 339 lineto stroke
stroke
newpath 479 379 moveto 479 379 lineto stroke
stroke
newpath 479 379 moveto 479 379 lineto stroke
stroke
newpath 479 419 moveto 479 339 lineto stroke
stroke
newpath 479 379 moveto 479 379 lineto stroke
stroke
newpath 479 379 moveto 479 379 lineto stroke
stroke
newpath 479 384 moveto 479 374 lineto stroke
stroke
newpath 477.000 382.000 moveto 479.000 374.000 lineto 481.000 382.000 lineto
stroke
newpath 559 379 moveto 559 379 lineto stroke
stroke
newpath 559 379 moveto 559 379 lineto stroke
stroke
newpath 559 339 moveto 559 419 lineto stroke
stroke
newpath 559 379 moveto 559 379 lineto stroke
stroke
newpath 559 379 moveto 559 379 lineto stroke
stroke
/Times-Roman findfont 16.000 scalefont setfont
629 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
newpath 559 374 moveto 559 384 lineto stroke
stroke
newpath 561.000 376.000 moveto 559.000 384.000 lineto 557.000 376.000 lineto
stroke
/Times-Roman findfont 20.000 scalefont setfont
304 389 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
newpath 524 419 moveto 514 419 lineto stroke
stroke
newpath 522.000 421.000 moveto 514.000 419.000 lineto 522.000 417.000 lineto
stroke
newpath 519 419 moveto 519 419 lineto stroke
stroke
newpath 519 419 moveto 519 419 lineto stroke
stroke
newpath 559 419 moveto 479 419 lineto stroke
stroke
newpath 519 419 moveto 519 419 lineto stroke
stroke
newpath 519 419 moveto 519 419 lineto stroke
stroke
newpath 659 339 moveto 659 339 lineto stroke
stroke
newpath 659 339 moveto 659 339 lineto stroke
stroke
newpath 699 339 moveto 619 339 lineto stroke
stroke
newpath 659 339 moveto 659 339 lineto stroke
stroke
newpath 659 339 moveto 659 339 lineto stroke
stroke
newpath 664 339 moveto 654 339 lineto stroke
stroke
newpath 662.000 341.000 moveto 654.000 339.000 lineto 662.000 337.000 lineto
stroke
newpath 699 384 moveto 699 374 lineto stroke
stroke
newpath 697.000 382.000 moveto 699.000 374.000 lineto 701.000 382.000 lineto
stroke
newpath 699 379 moveto 699 379 lineto stroke
stroke
newpath 699 379 moveto 699 379 lineto stroke
stroke
newpath 699 419 moveto 699 339 lineto stroke
stroke
newpath 699 379 moveto 699 379 lineto stroke
stroke
newpath 699 379 moveto 699 379 lineto stroke
stroke
newpath 619 374 moveto 619 384 lineto stroke
stroke
newpath 621.000 376.000 moveto 619.000 384.000 lineto 617.000 376.000 lineto
stroke
newpath 619 379 moveto 619 379 lineto stroke
stroke
newpath 619 379 moveto 619 379 lineto stroke
stroke
newpath 619 339 moveto 619 419 lineto stroke
stroke
newpath 619 379 moveto 619 379 lineto stroke
stroke
newpath 619 379 moveto 619 379 lineto stroke
stroke
newpath 659 419 moveto 659 419 lineto stroke
stroke
newpath 659 419 moveto 659 419 lineto stroke
stroke
newpath 619 419 moveto 699 419 lineto stroke
stroke
newpath 659 419 moveto 659 419 lineto stroke
stroke
newpath 659 419 moveto 659 419 lineto stroke
stroke
newpath 654 419 moveto 664 419 lineto stroke
stroke
newpath 656.000 417.000 moveto 664.000 419.000 lineto 656.000 421.000 lineto
stroke
newpath 379.000 274.000 85.000 118.072 61.928 arcn
stroke
newpath 379.000 424.000 85.000 -118.072 -61.928 arc
stroke
newpath 379.000 334.000 85.000 118.072 61.928 arcn
stroke
newpath 379.000 484.000 85.000 -118.072 -61.928 arc
stroke
newpath 134.000 379.000 85.000 28.072 -28.072 arcn
stroke
newpath 284.000 379.000 85.000 151.928 -151.928 arc
stroke
newpath 194.000 379.000 85.000 28.072 -28.072 arcn
stroke
newpath 344.000 379.000 85.000 151.928 -151.928 arc
stroke
newpath 279 374 moveto 279 384 lineto stroke
stroke
newpath 281.000 376.000 moveto 279.000 384.000 lineto 277.000 376.000 lineto
stroke
newpath 259 384 moveto 259 374 lineto stroke
stroke
newpath 257.000 382.000 moveto 259.000 374.000 lineto 261.000 382.000 lineto
stroke
newpath 199 384 moveto 199 374 lineto stroke
stroke
newpath 197.000 382.000 moveto 199.000 374.000 lineto 201.000 382.000 lineto
stroke
newpath 219 374 moveto 219 384 lineto stroke
stroke
newpath 221.000 376.000 moveto 219.000 384.000 lineto 217.000 376.000 lineto
stroke
newpath 374 339 moveto 384 339 lineto stroke
stroke
newpath 376.000 337.000 moveto 384.000 339.000 lineto 376.000 341.000 lineto
stroke
newpath 384 359 moveto 374 359 lineto stroke
stroke
newpath 382.000 361.000 moveto 374.000 359.000 lineto 382.000 357.000 lineto
stroke
newpath 384 419 moveto 374 419 lineto stroke
stroke
newpath 382.000 421.000 moveto 374.000 419.000 lineto 382.000 417.000 lineto
stroke
newpath 374 399 moveto 384 399 lineto stroke
stroke
newpath 376.000 397.000 moveto 384.000 399.000 lineto 376.000 401.000 lineto
stroke
/Times-Roman findfont 20.000 scalefont setfont
444 389 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
584 389 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
%%EndDocument
 @endspecial 100 802 a(where)652 906 y @beginspecial 0 @llx
0 @lly 93 @urx 23 @ury 744 @rwi @setspecial
%%BeginDocument: figure/abprop.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-76 80 translate
0.000000 23.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
newpath 134 114 moveto 134 114 lineto stroke
stroke
newpath 134 114 moveto 134 114 lineto stroke
stroke
newpath 94 114 moveto 174 114 lineto stroke
stroke
newpath 129 114 moveto 139 114 lineto stroke
stroke
newpath 131.000 112.000 moveto 139.000 114.000 lineto 131.000 116.000 lineto
stroke
newpath 134 114 moveto 134 114 lineto stroke
stroke
/Times-Roman findfont 16.000 scalefont setfont
179 99 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
newpath 134 114 moveto 134 114 lineto stroke
stroke
/Times-Roman findfont 16.000 scalefont setfont
84 99 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
%%EndDocument
 @endspecial 1038 873 a(=)1175 839 y(1)p 1096 861 183 2 v 1096
907 a Ff(a)12 b Fa(\000)e Ff(e)1206 892 y Fe(\000)p Fc(\017)1257
907 y Ff(b)1284 873 y(:)884 1823 y Fb(Figure)15 b(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%ENDFIG1: figure 1 ends with previous line

%%%STARTFIG2: figure 2 starts after this line
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fig2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0
D E /Fb 6 68 df<0000003000000060000000E0000001C000000180000003800000070000000E
0000000E0000001C0000003C000000380000007000000070000000E0000001E0000001C0000003
C0000003C0000007800000078000000F0000000F0000001E0000001E0000001E0000003C000000
3C0000007C0000007800000078000000F8000000F0000000F0000001F0000001F0000001E00000
03E0000003E0000003E0000007C0000007C0000007C0000007C000000FC000000F8000000F8000
000F8000000F8000001F8000001F8000001F0000001F0000001F0000003F0000003F0000003F00
00003F0000003E0000003E0000003E0000003E0000007E0000007E0000007E0000007E0000007E
0000007E0000007E0000007E0000007C0000007C0000007C000000FC000000FC000000FC000000
FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC0000
00FC000000FC000000FC000000FC0000001C5A72802C>48 D<C000000060000000700000003800
0000180000001C0000000E00000007000000070000000380000003C0000001C0000000E0000000
E00000007000000078000000380000003C0000003C0000001E0000001E0000000F0000000F0000
0007800000078000000780000003C0000003C0000003E0000001E0000001E0000001F0000000F0
000000F0000000F8000000F8000000780000007C0000007C0000007C0000003E0000003E000000
3E0000003E0000003F0000001F0000001F0000001F0000001F0000001F8000001F8000000F8000
000F8000000F8000000FC000000FC000000FC000000FC0000007C0000007C0000007C0000007C0
000007E0000007E0000007E0000007E0000007E0000007E0000007E0000007E0000003E0000003
E0000003E0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00000
03F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F01C5A7F802C
>I<FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC
000000FC000000FC000000FC000000FC000000FC000000FC000000FC0000007C0000007C000000
7C0000007E0000007E0000007E0000007E0000007E0000007E0000007E0000007E0000003E0000
003E0000003E0000003E0000003F0000003F0000003F0000003F0000001F0000001F0000001F00
00001F8000001F8000000F8000000F8000000F8000000F8000000FC0000007C0000007C0000007
C0000007C0000003E0000003E0000003E0000001E0000001F0000001F0000000F0000000F00000
00F800000078000000780000007C0000003C0000003C0000001E0000001E0000001E0000000F00
00000F000000078000000780000003C0000003C0000001C0000001E0000000E000000070000000
70000000380000003C0000001C0000000E0000000E00000007000000038000000180000001C000
0000E000000060000000301C5A72822C>64 D<000003F0000003F0000003F0000003F0000003F0
000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003
F0000003F0000003F0000003E0000003E0000003E0000007E0000007E0000007E0000007E00000
07E0000007E0000007E0000007E0000007C0000007C0000007C0000007C000000FC000000FC000
000FC000000FC000000F8000000F8000000F8000001F8000001F8000001F0000001F0000001F00
00001F0000003F0000003E0000003E0000003E0000003E0000007C0000007C0000007C00000078
000000F8000000F8000000F0000000F0000001F0000001E0000001E0000003E0000003C0000003
C000000780000007800000078000000F0000000F0000001E0000001E0000003C0000003C000000
380000007800000070000000E0000000E0000001C0000003C00000038000000700000007000000
0E0000001C00000018000000380000007000000060000000C00000001C5A7F822C>I<FCFCFCFC
FCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFC062072802C>I<FCFCFCFC
FCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFC062069802C>I
E /Fc 20 120 df<001000200040008001000300060004000C0018001800180030003000300070
00600060006000E000E000E000E000E000E000E000E000E000E000E000E0006000600060007000
3000300030001800180018000C00040006000300010000800040002000100C327DA413>40
D<800040002000100008000C0006000200030001800180018000C000C000C000E0006000600060
00700070007000700070007000700070007000700070007000600060006000E000C000C000C001
80018001800300020006000C00080010002000400080000C327DA413>I<000180000001800000
018000000180000001800000018000000180000001800000018000000180000001800000018000
00018000000180000001800000018000FFFFFFFFFFFFFFFF000180000001800000018000000180
000001800000018000000180000001800000018000000180000001800000018000000180000001
8000000180000001800020227D9C27>43 D<004001C007C0FFC0F9C001C001C001C001C001C001
C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C0
01C07FFF7FFF10217CA019>49 D<03F8000FFE00181F802007C04003C04001E0F801E0FC01F0FC
00F0FC00F07800F03001F00001E00001E00003E00003C0000780000700000E00001C0000380000
700000E0000080000100000200100400100800101000302000207FFFE0FFFFE0FFFFE014217EA0
19>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000000000000000000000
00000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFFFFE0FFFFFFE0078003E0078000E0078000
600780002007800030078000300780001007800010078020100780201007802000078020000780
60000780E00007FFE00007FFE0000780E000078060000780200007802000078020000780200007
80000007800000078000000780000007800000078000000780000007800000FFFE0000FFFE0000
1C227EA121>70 D<1FF000381C007C06007C07007C0380380380000380000380007F8007C3801E
03803C0380780380780380F00384F00384F00384F00784780B843C11C80FE0F016157E9419>97
D<01FE000707000C0F801C0F80380F80780700700000F00000F00000F00000F00000F00000F000
00F000007000007800403800401C00800C010007060001F80012157E9416>99
D<0000700007F00007F00000F00000700000700000700000700000700000700000700000700000
7000007001F8700706700E01701C00F0380070780070700070F00070F00070F00070F00070F000
70F00070F000707000707800703800701C00F00C017807067F01F87F18237EA21C>I<01FC0007
07000C03801C01C03801C07800E07000E0F000E0FFFFE0F00000F00000F00000F00000F0000070
00007800203800201C00400E008007030000FC0013157F9416>I<00007801F08C071D1C0E0E1C
1C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F000100000100000
1800001C00001FFF000FFFE00FFFF03800F860001840001CC0000CC0000CC0000C600018600018
3800700E01C001FE0016217F9519>103 D<0E000000FE000000FE0000001E0000000E0000000E
0000000E0000000E0000000E0000000E0000000E0000000E0000000E0000000E0000000E1F8000
0E60E0000E8070000F0038000F0038000E0038000E0038000E0038000E0038000E0038000E0038
000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800FFE3FF80FFE3
FF8019237FA21C>I<1C003E003E003E001C00000000000000000000000000000000000E00FE00
FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC0FFC00A
227FA10E>I<0E1F8000FE60E000FE8070001F0038000F0038000E0038000E0038000E0038000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800
0E003800FFE3FF80FFE3FF8019157F941C>110 D<00FC000703800E01C01C00E0380070780078
700038F0003CF0003CF0003CF0003CF0003CF0003CF0003C7000387800783800701C00E00E01C0
07038000FC0016157F9419>I<0E1E00FE6300FE87801E87800F03000F00000E00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000FFF000FFF0001115
7F9414>114 D<0FC4303C600CC00CC004C004E004F0007F803FF00FF800FC001E800E8006C006
C006C004E00CD81887E00F157E9414>I<0E003800FE03F800FE03F8001E0078000E0038000E00
38000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E
0038000E0078000E0078000700BC0003833F8000FC3F8019157F941C>117
D<FF8FF87F80FF8FF87F801E01C01E000E00C00C000E00E008000E01E008000701601000070170
100007023030000382382000038238200001C418400001C41C400001C41C400000E80C800000E8
0E800000E80E8000007007000000700700000070070000002002000021157F9424>119
D E /Fd 2 53 df<0FC0307040384038C03CE01CE01C003C003800380070006000C00180030006
0004040804100C3FF87FF8FFF80E167E9514>50 D<00300030007000F000F00170027006700470
08701070107020704070C070FFFF0070007000700070007007FF10167F9514>52
D E /Fe 6 99 df<007E03FE07800E001C00380078007000FFFCFFF8F000E000E000E000E000E0
007000700038061C1807E00F157D9414>15 D<70F8F8F87005057C840E>58
D<70F8FCFC7404040404080810102040060F7C840E>I<00FFFFF80000FFFFFF000007800F8000
078007C0000F0007C0000F0003C0000F0003E0000F0003E0001E0003C0001E0007C0001E0007C0
001E000F80003C000F00003C001E00003C007C00003C01F000007FFFE00000780078000078003C
000078003E0000F0001E0000F0001E0000F0001F0000F0001F0001E0001E0001E0003E0001E000
3E0001E0007C0003C000780003C000F80003C003F00007C00FC000FFFFFF8000FFFFFC00002322
7EA126>66 D<007C3001C2700301700701E00E00E01C00E03C00E03801C07801C07801C07801C0
F00380F00380F00380F00384F00708700708700F083013081863100F80E016157E941A>97
D<03C0003F80003F80000380000380000700000700000700000700000E00000E00000E00000E00
001C00001C78001D8E001E07003C0700380380380380380780700780700780700780700780E00F
00E00F00E00F00E01E00E01C00601C0060380030700030C0000F000011237DA215>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 1 1
bop 153 325 a Fe(B)191 332 y Fd(4)227 325 y Fc(=)14 b(1+)352
120 y Fb(0)352 208 y(B)352 238 y(B)352 268 y(B)352 298 y(B)352
328 y(B)352 357 y(B)352 387 y(B)352 419 y(@)412 511 y @beginspecial
0 @llx 0 @lly 261 @urx 99 @ury 2088 @rwi @setspecial
%%BeginDocument: figure/Bfourone.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-130 130 translate
0.000000 99.000000 translate 0.900 -0.900 scale
/Times-Roman findfont 16.000 scalefont setfont
309 154 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
319 239 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
304 234 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
404 239 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
394 234 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
409 159 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
394 154 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
164 154 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
174 159 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
244 154 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
259 159 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
319 159 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
164 234 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
284 194 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
179 239 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
249 234 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
259 239 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
1.000 setlinewidth
newpath 274.000 124.000 120.208 163.072 106.928 arcn
stroke
newpath 124.000 274.000 120.208 -73.072 -16.928 arc
stroke
	[4.000000] 0 setdash
newpath 239.000 239.000 moveto 239.000 246.500 lineto
	239.000 246.500 239.000 254.000 246.500 254.000 DrawSplineSection
	246.500 254.000 254.000 254.000 254.000 246.500 DrawSplineSection
	254.000 246.500 254.000 239.000 246.500 239.000 DrawSplineSection
	239.000 239.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 159.000 159.000 moveto 159.000 151.500 lineto
	159.000 151.500 159.000 144.000 151.500 144.000 DrawSplineSection
	151.500 144.000 144.000 144.000 144.000 151.500 DrawSplineSection
	144.000 151.500 144.000 159.000 151.500 159.000 DrawSplineSection
	159.000 159.000 lineto stroke
	[] 0 setdash
newpath 454.000 274.000 120.208 -106.928 -163.072 arcn
stroke
newpath 304.000 124.000 120.208 16.928 73.072 arc
stroke
	[4.000000] 0 setdash
newpath 419.000 159.000 moveto 419.000 151.500 lineto
	419.000 151.500 419.000 144.000 426.500 144.000 DrawSplineSection
	426.500 144.000 434.000 144.000 434.000 151.500 DrawSplineSection
	434.000 151.500 434.000 159.000 426.500 159.000 DrawSplineSection
	419.000 159.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 339.000 239.000 moveto 339.000 246.500 lineto
	339.000 246.500 339.000 254.000 331.500 254.000 DrawSplineSection
	331.500 254.000 324.000 254.000 324.000 246.500 DrawSplineSection
	324.000 246.500 324.000 239.000 331.500 239.000 DrawSplineSection
	339.000 239.000 lineto stroke
	[] 0 setdash
$F2psEnd
%%EndDocument
 @endspecial 1473 120 a(1)1473 208 y(C)1473 238 y(C)1473 268
y(C)1473 298 y(C)1473 328 y(C)1473 357 y(C)1473 387 y(C)1473
419 y(A)1524 325 y Fc(2\(1)e Fa(\000)e Fc(cosh)e Fe(\017)p
Fc(\))305 819 y(+)352 539 y Fb(0)352 627 y(B)352 657 y(B)352
687 y(B)352 717 y(B)352 747 y(B)352 777 y(B)352 806 y(B)352
836 y(B)352 866 y(B)352 896 y(B)352 926 y(B)352 956 y(B)352
988 y(@)412 1082 y @beginspecial 0 @llx 0 @lly 106 @urx 138
@ury 848 @rwi @setspecial
%%BeginDocument: figure/Bfourtwo.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-126 276 translate
0.000000 138.000000 translate 0.900 -0.900 scale
/Times-Roman findfont 16.000 scalefont setfont
254 319 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
1.000 setlinewidth
newpath 124.000 454.000 120.208 -73.072 -16.928 arc
stroke
newpath 274.000 304.000 120.208 163.072 106.928 arcn
stroke
	[4.000000] 0 setdash
newpath 159.000 339.000 moveto 159.000 331.500 lineto
	159.000 331.500 159.000 324.000 151.500 324.000 DrawSplineSection
	151.500 324.000 144.000 324.000 144.000 331.500 DrawSplineSection
	144.000 331.500 144.000 339.000 151.500 339.000 DrawSplineSection
	159.000 339.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 239.000 419.000 moveto 239.000 426.500 lineto
	239.000 426.500 239.000 434.000 246.500 434.000 DrawSplineSection
	246.500 434.000 254.000 434.000 254.000 426.500 DrawSplineSection
	254.000 426.500 254.000 419.000 246.500 419.000 DrawSplineSection
	239.000 419.000 lineto stroke
	[] 0 setdash
newpath 124.000 304.000 120.208 16.928 73.072 arc
stroke
newpath 274.000 454.000 120.208 -106.928 -163.072 arcn
stroke
/Times-Roman findfont 16.000 scalefont setfont
239 314 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
	[4.000000] 0 setdash
newpath 159.000 419.000 moveto 159.000 426.500 lineto
	159.000 426.500 159.000 434.000 151.500 434.000 DrawSplineSection
	151.500 434.000 144.000 434.000 144.000 426.500 DrawSplineSection
	144.000 426.500 144.000 419.000 151.500 419.000 DrawSplineSection
	159.000 419.000 lineto stroke
	[] 0 setdash
/Times-Roman findfont 16.000 scalefont setfont
139 314 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
	[4.000000] 0 setdash
newpath 239.000 339.000 moveto 239.000 331.500 lineto
	239.000 331.500 239.000 324.000 246.500 324.000 DrawSplineSection
	246.500 324.000 254.000 324.000 254.000 331.500 DrawSplineSection
	254.000 331.500 254.000 339.000 246.500 339.000 DrawSplineSection
	239.000 339.000 lineto stroke
	[] 0 setdash
/Times-Roman findfont 16.000 scalefont setfont
249 459 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
239 454 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
154 459 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
139 454 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
149 319 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
%%EndDocument
 @endspecial 853 539 a(1)853 627 y(C)853 657 y(C)853 687 y(C)853
717 y(C)853 747 y(C)853 777 y(C)853 806 y(C)853 836 y(C)853
866 y(C)853 896 y(C)853 926 y(C)853 956 y(C)853 988 y(A)904
819 y Fc(2)929 798 y Fd(2)952 819 y Fc(\(1)j Fa(\000)g Fc(cosh)d
Fe(\017)p Fc(\))1199 798 y Fd(2)1221 819 y Fe(;)100 1362 y
Fc(where)424 1515 y @beginspecial 0 @llx 0 @lly 88 @urx 37
@ury 704 @rwi @setspecial
%%BeginDocument: figure/abloop.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-63 188 translate
0.000000 37.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
newpath 119.000 314.000 85.000 -118.072 -61.928 arc
stroke
newpath 119.000 164.000 85.000 118.072 61.928 arcn
stroke
/Times-Roman findfont 16.000 scalefont setfont
159 219 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 16.000 scalefont setfont
69 219 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
%%EndDocument
 @endspecial 790 1453 a(=)921 1420 y(1)p 848 1442 170 2 v 848
1487 a(\()p Fe(a)k Fa(\000)f Fe(b)p Fc(\))995 1473 y Fd(2)1124
1453 y Fc(and)1304 1489 y @beginspecial 0 @llx 0 @lly 26 @urx
24 @ury 208 @rwi @setspecial
%%BeginDocument: figure/aloop.eps
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-308 298 translate
0.000000 24.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
	[4.000000] 0 setdash
newpath 359.000 349.000 moveto 354.000 344.000 lineto
	354.000 344.000 349.000 339.000 344.000 344.000 DrawSplineSection
	344.000 344.000 339.000 349.000 344.000 354.000 DrawSplineSection
	344.000 354.000 349.000 359.000 354.000 354.000 DrawSplineSection
	359.000 349.000 lineto stroke
	[] 0 setdash
/Times-Roman findfont 16.000 scalefont setfont
364 339 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
%%EndDocument
 @endspecial 1421 1453 a(=)1481 1420 y(1)p 1480 1442 27 2 v
1480 1487 a Fe(a)1512 1453 y(:)884 2125 y Fc(Figure)k(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%ENDFIG2: figure 2 ends with previous line

%%%STARTFIG3: figure 3 starts after this line
%!
%%Title: Gcon.fig
%%Creator: f2ps
%%CreationDate: Fri Apr  2 20:40:38 1993
%%For: def@tarski (Denise Freed)
%%Pages: 1
%%BoundingBox: 69 186 504 582
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
/fn0.12 /Times-Roman findfont 13.333333 scalefont def
fn0.12 setfont
(Figure 3) 409 559 moveto 1 -1 scale show 1 -1 scale
(7) 544 359 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(e) 534 354 moveto 1 -1 scale show 1 -1 scale
(e) 494 309 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 504 314 moveto 1 -1 scale show 1 -1 scale
(5) 509 279 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 499 274 moveto 1 -1 scale show 1 -1 scale
(e) 474 209 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 484 214 moveto 1 -1 scale show 1 -1 scale
(3) 519 109 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 509 104 moveto 1 -1 scale show 1 -1 scale
(e) 379 199 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 389 204 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 294 214 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 304 219 moveto 1 -1 scale show 1 -1 scale
1.000 setlinewidth
% Ellipse
newpath 416 101 25 25 0 360 DrawEllipse
 stroke
fn0.20 setfont
(G) 409 109 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 424 114 moveto 1 -1 scale show 1 -1 scale
% Ellipse
newpath 621 286 25 25 0 360 DrawEllipse
 stroke
fn0.20 setfont
(G) 614 294 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 629 299 moveto 1 -1 scale show 1 -1 scale
% Ellipse
newpath 386 281 25 25 0 360 DrawEllipse
 stroke
(3) 394 294 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(G) 379 289 moveto 1 -1 scale show 1 -1 scale
% Ellipse
newpath 601 126 25 25 0 360 DrawEllipse
 stroke
(G) 594 134 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 609 139 moveto 1 -1 scale show 1 -1 scale
% Ellipse
newpath 471 411 25 25 0 360 DrawEllipse
 stroke
(4) 479 424 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(G) 464 419 moveto 1 -1 scale show 1 -1 scale
% Ellipse
newpath 231 176 25 25 0 360 DrawEllipse
 stroke
(G) 224 184 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 239 189 moveto 1 -1 scale show 1 -1 scale
% Polyline
newpath 439 109 moveto 574 114 lineto stroke
% Polyline
newpath 414 284 moveto 594 284 lineto stroke
% Polyline
newpath 414 279 moveto 584 144 lineto stroke
% Polyline
newpath 394 254 moveto 414 129 lineto stroke
% Polyline
newpath 249 194 moveto 369 264 lineto stroke
% Polyline
newpath 614 309 moveto 494 404 lineto stroke
% Interpolated spline
newpath 399 299 moveto
	461.489 314.388 488.989 319.388 509 319 curveto
	525.502 318.680 548.002 313.680 599 299 curveto
 stroke
showpage
$F2psEnd
%%%ENDFIG3: figure 3 ends with previous line

%%%STARTFIG4: figure 4 starts after this line
%!
%%Title: multone.fig
%%Creator: f2ps
%%CreationDate: Fri Apr  2 20:40:49 1993
%%For: def@tarski (Denise Freed)
%%Pages: 1
%%BoundingBox: 162 87 513 722
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 151 379 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 309 379 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 309 219 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 149 219 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 742 221 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 742 381 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 584 381 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
newpath 159.000 299.000 170.000 -28.072 28.072 arc stroke
newpath 229.000 69.000 170.000 118.072 61.928 arcn stroke
newpath 229.000 369.000 170.000 -118.072 -61.928 arc stroke
newpath 459.000 299.000 170.000 -151.928 151.928 arcn stroke
newpath 592.000 301.000 170.000 -28.072 28.072 arc stroke
newpath 892.000 301.000 170.000 -151.928 151.928 arcn stroke
newpath 846.866 478.573 281.093 -159.253 -112.565 arc stroke
newpath 502.856 145.314 247.373 70.851 17.330 arcn stroke
/fn0.10 /Times-Roman findfont 11.111111 scalefont def
fn0.10 setfont
(4) 362 372 moveto 1 -1 scale show 1 -1 scale
(4) 339 372 moveto 1 -1 scale show 1 -1 scale
/fn0.12 /Times-Roman findfont 13.333333 scalefont def
fn0.12 setfont
(k  + p) 331 368 moveto 1 -1 scale show 1 -1 scale
(4) 330 383 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(z) 320 378 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 574 374 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 541 384 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 531 379 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 542 369 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 550 374 moveto 1 -1 scale show 1 -1 scale
(1) 538 265 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 530 261 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 561 266 moveto 1 -1 scale show 1 -1 scale
/fn32.12 /Symbol findfont 13.333333 scalefont def
fn32.12 setfont
(e) 570 260 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-a\(            \)) 510 260 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 115 375 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 107 370 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 96 380 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 106 385 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 139 375 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 319 215 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 329 220 moveto 1 -1 scale show 1 -1 scale
(k  + p) 333 205 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(2) 341 209 moveto 1 -1 scale show 1 -1 scale
(2) 364 208 moveto 1 -1 scale show 1 -1 scale
(1) 142 209 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 111 204 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 119 208 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 97 214 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 107 219 moveto 1 -1 scale show 1 -1 scale
(7) 243 375 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 233 369 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 350 304 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 340 298 moveto 1 -1 scale show 1 -1 scale
(e) 271 296 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 281 302 moveto 1 -1 scale show 1 -1 scale
(4) 221 300 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 211 294 moveto 1 -1 scale show 1 -1 scale
(e) 128 292 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 138 298 moveto 1 -1 scale show 1 -1 scale
(2) 234 237 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 224 231 moveto 1 -1 scale show 1 -1 scale
(e) 225 189 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 235 195 moveto 1 -1 scale show 1 -1 scale
fn32.12 setfont
(e) 524 294 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-a) 509 294 moveto 1 -1 scale show 1 -1 scale
% Polyline
newpath 149 379 moveto 309 379 lineto stroke
% Polyline
newpath 149 219 moveto 149 379 lineto stroke
2.000 setlinewidth
% Polyline
newpath 489 279 moveto 589 279 lineto stroke
1.000 setlinewidth
% Polyline
newpath 582 381 moveto 742 381 lineto stroke
% Polyline
newpath 394 294 moveto 472 294 lineto stroke
newpath 464.000 292.000 moveto 472.000 294.000 lineto 464.000 296.000 lineto
stroke
% Polyline
newpath 149 379 moveto 309 219 lineto stroke
fn32.12 setfont
(e) 574 294 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 499 269 moveto 1 -1 scale show 1 -1 scale
(e) 667 310 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 677 316 moveto 1 -1 scale show 1 -1 scale
(5) 713 316 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 703 310 moveto 1 -1 scale show 1 -1 scale
(e) 676 373 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 686 379 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 765 310 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 775 316 moveto 1 -1 scale show 1 -1 scale
(3) 643 274 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 633 268 moveto 1 -1 scale show 1 -1 scale
(e    -  e) 504 304 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-b) 559 294 moveto 1 -1 scale show 1 -1 scale
(2) 700 213 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 690 208 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p   + k  + p  -2) 704 198 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(2) 712 204 moveto 1 -1 scale show 1 -1 scale
(2) 738 204 moveto 1 -1 scale show 1 -1 scale
(1) 763 204 moveto 1 -1 scale show 1 -1 scale
(1) 787 204 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 755 378 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 765 383 moveto 1 -1 scale show 1 -1 scale
(k  + p) 766 368 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(4) 774 372 moveto 1 -1 scale show 1 -1 scale
(4) 797 372 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(Figure 4) 419 569 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%%%ENDFIG4: figure 4 ends with previous line

%%%STARTFIG5: figure 5 starts after this line
%!
%%Title: multtwo.fig
%%Creator: f2ps
%%CreationDate: Fri Apr  2 20:40:57 1993
%%For: def@tarski (Denise Freed)
%%Pages: 1
%%BoundingBox: 36 46 531 727
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 106 244 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 264 244 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 264 84 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 104 84 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 737 86 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 737 246 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 579 246 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 214 516 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 372 516 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 372 356 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 747 356 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 747 516 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 589 516 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
newpath 184.000 394.000 170.000 -118.072 -61.928 arc stroke
newpath 184.000 94.000 170.000 118.072 61.928 arcn stroke
newpath 184.000 -66.000 170.000 118.072 61.928 arcn stroke
newpath 184.000 234.000 170.000 -118.072 -61.928 arc stroke
newpath 654.000 94.000 170.000 118.072 61.928 arcn stroke
newpath 654.000 394.000 170.000 -118.072 -61.928 arc stroke
newpath 587.000 166.000 170.000 -28.072 28.072 arc stroke
newpath 887.000 166.000 170.000 -151.928 151.928 arcn stroke
newpath 512.190 647.793 326.830 -155.835 -115.984 arc stroke
newpath 522.000 436.000 170.000 -151.928 151.928 arcn stroke
newpath 222.000 436.000 170.000 -28.072 28.072 arc stroke
newpath 289.000 664.000 170.000 -118.072 -61.928 arc stroke
newpath 289.000 364.000 170.000 118.072 61.928 arcn stroke
newpath 664.000 364.000 170.000 118.072 61.928 arcn stroke
newpath 664.000 664.000 170.000 -118.072 -61.928 arc stroke
newpath 849.179 434.500 129.296 141.494 -141.494 arc stroke
newpath 630.022 439.221 142.984 32.954 -35.102 arcn stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(k  + p  \)e) 457 161 moveto 1 -1 scale show 1 -1 scale
/fn0.12 /Times-Roman findfont 13.333333 scalefont def
fn0.12 setfont
(1) 477 168 moveto 1 -1 scale show 1 -1 scale
(1) 515 166 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(') 189 91 moveto 1 -1 scale show 1 -1 scale
(e) 180 92 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 190 98 moveto 1 -1 scale show 1 -1 scale
(6) 190 218 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 180 212 moveto 1 -1 scale show 1 -1 scale
/fn0.10 /Times-Roman findfont 11.111111 scalefont def
fn0.10 setfont
(4) 317 237 moveto 1 -1 scale show 1 -1 scale
(4) 294 237 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 286 233 moveto 1 -1 scale show 1 -1 scale
(4) 285 248 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 275 243 moveto 1 -1 scale show 1 -1 scale
(z) 274 80 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 284 85 moveto 1 -1 scale show 1 -1 scale
(k  + p) 288 70 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(2) 296 74 moveto 1 -1 scale show 1 -1 scale
(2) 319 73 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 188 257 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 178 251 moveto 1 -1 scale show 1 -1 scale
(e) 273 156 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 283 162 moveto 1 -1 scale show 1 -1 scale
(4) 192 163 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 182 157 moveto 1 -1 scale show 1 -1 scale
(e) 83 157 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 93 163 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 180 49 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 190 55 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 648 251 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 658 257 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 650 211 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 660 217 moveto 1 -1 scale show 1 -1 scale
(5) 773 162 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 763 156 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 707 166 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 697 160 moveto 1 -1 scale show 1 -1 scale
(e) 638 158 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 648 164 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 750 243 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 760 248 moveto 1 -1 scale show 1 -1 scale
(k  + p) 761 233 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(4) 769 237 moveto 1 -1 scale show 1 -1 scale
(4) 792 237 moveto 1 -1 scale show 1 -1 scale
(3) 569 239 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 536 249 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 526 244 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 537 234 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 545 239 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 558 151 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 566 155 moveto 1 -1 scale show 1 -1 scale
(1) 589 156 moveto 1 -1 scale show 1 -1 scale
/fn32.12 /Symbol findfont 13.333333 scalefont def
fn32.12 setfont
(e) 598 150 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-a\(            \)) 538 150 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 782 67 moveto 1 -1 scale show 1 -1 scale
(1) 758 67 moveto 1 -1 scale show 1 -1 scale
(2) 733 67 moveto 1 -1 scale show 1 -1 scale
(2) 707 67 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p   + k  + p  -2) 699 61 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 685 71 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 695 76 moveto 1 -1 scale show 1 -1 scale
(2) 334 346 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 324 341 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p   + k  + p  -1) 338 331 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(2) 346 337 moveto 1 -1 scale show 1 -1 scale
(2) 372 337 moveto 1 -1 scale show 1 -1 scale
(1) 397 337 moveto 1 -1 scale show 1 -1 scale
(1) 421 337 moveto 1 -1 scale show 1 -1 scale
(3) 180 509 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 172 504 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 161 514 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 171 519 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 204 509 moveto 1 -1 scale show 1 -1 scale
(4) 427 507 moveto 1 -1 scale show 1 -1 scale
(4) 404 507 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 396 503 moveto 1 -1 scale show 1 -1 scale
(4) 395 518 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 385 513 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 288 404 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 278 398 moveto 1 -1 scale show 1 -1 scale
(e) 362 430 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 372 436 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 398 426 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 408 432 moveto 1 -1 scale show 1 -1 scale
(6) 292 518 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 282 512 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 293 557 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 283 551 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-a\(            \)) 175 420 moveto 1 -1 scale show 1 -1 scale
fn32.12 setfont
(e) 235 420 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 226 426 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 195 421 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 203 425 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 164 429 moveto 1 -1 scale show 1 -1 scale
3.000 setlinewidth
% Polyline
newpath 119 424 moveto 139 424 lineto stroke
% Polyline
newpath 129 434 moveto 129 414 lineto stroke
(e) 534 429 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 573 425 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 565 421 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 596 426 moveto 1 -1 scale show 1 -1 scale
fn32.12 setfont
(e) 605 420 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(-a\(            \)) 545 420 moveto 1 -1 scale show 1 -1 scale
% Polyline
newpath 480 434 moveto 480 414 lineto stroke
% Polyline
newpath 470 424 moveto 490 424 lineto stroke
(7) 671 556 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 661 550 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 670 519 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 660 513 moveto 1 -1 scale show 1 -1 scale
(e) 727 437 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 737 443 moveto 1 -1 scale show 1 -1 scale
(3) 658 434 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 648 428 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(4) 802 507 moveto 1 -1 scale show 1 -1 scale
(4) 779 507 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 771 503 moveto 1 -1 scale show 1 -1 scale
(4) 770 518 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 760 513 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 555 509 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 547 504 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 536 514 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 546 519 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 579 509 moveto 1 -1 scale show 1 -1 scale
(1) 791 337 moveto 1 -1 scale show 1 -1 scale
(1) 767 337 moveto 1 -1 scale show 1 -1 scale
(2) 742 337 moveto 1 -1 scale show 1 -1 scale
(2) 716 337 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p   + k  + p  -1) 708 331 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 694 341 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 704 346 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 780 425 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 790 431 moveto 1 -1 scale show 1 -1 scale
(Figure 5) 426 589 moveto 1 -1 scale show 1 -1 scale
1.000 setlinewidth
% Polyline
newpath 264 84 moveto 264 244 lineto stroke
% Polyline
newpath 104 84 moveto 264 244 lineto stroke
% Polyline
newpath 104 84 moveto 104 244 lineto stroke
3.000 setlinewidth
% Polyline
newpath 349 159 moveto 427 159 lineto stroke
newpath 419.000 157.000 moveto 427.000 159.000 lineto 419.000 161.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 579 244 moveto 739 84 lineto stroke
% Polyline
newpath 589 514 moveto 749 354 lineto stroke
% Polyline
newpath 747 515 moveto 747 354 lineto stroke
% Interpolated spline
newpath 214 514 moveto
	267.633 478.986 290.133 462.736 304 449 curveto
	318.740 434.400 336.240 410.650 374 354 curveto
 stroke
fn0.10 setfont
(3) 94 240 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 61 250 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 51 245 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 62 235 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 70 240 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 62 84 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 52 79 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 74 73 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 66 69 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 97 74 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 294 449 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(') 294 441 moveto 1 -1 scale show 1 -1 scale
(e) 285 442 moveto 1 -1 scale show 1 -1 scale
(') 711 463 moveto 1 -1 scale show 1 -1 scale
(e) 702 464 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 714 469 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%%%ENDFIG5: figure 5 ends with previous line

%%%STARTFIG6: figure 6 starts after this line
%!
%%Title: zeropole.fig
%%Creator: f2ps
%%CreationDate: Fri Apr  2 20:41:07 1993
%%For: def@tarski (Denise Freed)
%%Pages: 1
%%BoundingBox: 89 77 523 720
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 149 259 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 151 419 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 309 419 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 309 259 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 742 261 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 742 421 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 584 421 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 149 119 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 309 119 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 749 119 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 589 119 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
newpath 159.000 339.000 170.000 -28.072 28.072 arc stroke
newpath 229.000 109.000 170.000 118.072 61.928 arcn stroke
newpath 229.000 409.000 170.000 -118.072 -61.928 arc stroke
newpath 459.000 339.000 170.000 -151.928 151.928 arcn stroke
newpath 592.000 341.000 170.000 -28.072 28.072 arc stroke
newpath 892.000 341.000 170.000 -151.928 151.928 arcn stroke
newpath 229.000 -31.000 170.000 118.072 61.928 arcn stroke
newpath 229.000 269.000 170.000 -118.072 -61.928 arc stroke
newpath 669.000 269.000 170.000 -118.072 -61.928 arc stroke
newpath 669.000 -31.000 170.000 118.072 61.928 arcn stroke
/fn0.10 /Times-Roman findfont 11.111111 scalefont def
fn0.10 setfont
(1) 787 244 moveto 1 -1 scale show 1 -1 scale
(1) 763 244 moveto 1 -1 scale show 1 -1 scale
(2) 738 244 moveto 1 -1 scale show 1 -1 scale
(2) 712 244 moveto 1 -1 scale show 1 -1 scale
/fn0.12 /Times-Roman findfont 13.333333 scalefont def
fn0.12 setfont
(k  + p   + k  + p  -2) 704 238 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(z) 690 248 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 700 253 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 85 129 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 95 134 moveto 1 -1 scale show 1 -1 scale
(k  + p) 96 119 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(5) 104 123 moveto 1 -1 scale show 1 -1 scale
(5) 125 125 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(9) 230 161 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 220 155 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(6) 770 155 moveto 1 -1 scale show 1 -1 scale
(6) 749 153 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 741 149 moveto 1 -1 scale show 1 -1 scale
(6) 740 164 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 730 159 moveto 1 -1 scale show 1 -1 scale
(z) 305 159 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 315 164 moveto 1 -1 scale show 1 -1 scale
(k  + p) 316 149 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(6) 324 153 moveto 1 -1 scale show 1 -1 scale
(6) 345 155 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(8) 670 121 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 660 115 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(9) 670 161 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 660 155 moveto 1 -1 scale show 1 -1 scale
(e) 220 115 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(8) 230 121 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 320 420 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 330 425 moveto 1 -1 scale show 1 -1 scale
(k  + p) 331 410 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(4) 339 414 moveto 1 -1 scale show 1 -1 scale
(4) 360 416 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 243 415 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 233 409 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 350 344 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 340 338 moveto 1 -1 scale show 1 -1 scale
(e) 271 336 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(5) 281 342 moveto 1 -1 scale show 1 -1 scale
(4) 221 340 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 211 334 moveto 1 -1 scale show 1 -1 scale
(e) 128 332 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 138 338 moveto 1 -1 scale show 1 -1 scale
(2) 234 277 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 224 271 moveto 1 -1 scale show 1 -1 scale
(e) 225 229 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 235 235 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(4) 790 417 moveto 1 -1 scale show 1 -1 scale
(4) 769 415 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 761 411 moveto 1 -1 scale show 1 -1 scale
(4) 760 426 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 750 421 moveto 1 -1 scale show 1 -1 scale
(e) 637 335 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(4) 647 341 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 136 254 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 105 249 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(1) 113 253 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 91 259 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(1) 101 264 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 319 260 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(2) 329 265 moveto 1 -1 scale show 1 -1 scale
(k  + p) 333 250 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(2) 341 254 moveto 1 -1 scale show 1 -1 scale
(2) 364 253 moveto 1 -1 scale show 1 -1 scale
(3) 110 414 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 102 409 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 91 419 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 101 424 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 134 414 moveto 1 -1 scale show 1 -1 scale
% Polyline
newpath 149 259 moveto 149 119 lineto stroke
% Polyline
newpath 149 259 moveto 149 419 lineto stroke
% Polyline
newpath 149 419 moveto 309 419 lineto stroke
% Polyline
newpath 149 259 moveto 149 419 lineto stroke
% Polyline
newpath 582 421 moveto 742 421 lineto stroke
% Polyline
newpath 439 259 moveto 517 259 lineto stroke
newpath 509.000 257.000 moveto 517.000 259.000 lineto 509.000 261.000 lineto
stroke
% Polyline
newpath 149 419 moveto 309 259 lineto stroke
% Polyline
newpath 584 419 moveto 744 259 lineto stroke
fn0.12 setfont
(-1) 614 149 moveto 1 -1 scale show 1 -1 scale
(-1) 575 410 moveto 1 -1 scale show 1 -1 scale
(10) 134 194 moveto 1 -1 scale show 1 -1 scale
(5) 713 356 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 703 350 moveto 1 -1 scale show 1 -1 scale
(e) 676 413 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(7) 686 419 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 765 350 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(6) 775 356 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(e) 125 190 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(5) 605 155 moveto 1 -1 scale show 1 -1 scale
(5) 584 153 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 576 149 moveto 1 -1 scale show 1 -1 scale
(5) 575 164 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 565 159 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 566 414 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(3) 534 424 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(z) 524 419 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(k  + p) 535 409 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(3) 543 414 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(Figure  6) 431 581 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%%%ENDFIG6: figure 6 ends with previous line
